FlowFeat: Pixel-Dense Embedding of Motion Profiles

Dense and versatile image representations underpin the success of virtually all computer vision applications. However, state-of-the-art networks, such as transformers, produce low-resolution feature grids, which are suboptimal for dense prediction tasks. To address this limitation, we present FlowFeat, a high-resolution and multi-task feature representation. The key ingredient behind FlowFeat is a novel distillation technique that embeds a distribution of plausible apparent motions, or motion profiles. By leveraging optical flow networks and diverse video data, we develop an effective self-supervised training framework that statistically approximates the apparent motion. With its remarkable level of spatial detail, FlowFeat encodes a compelling degree of geometric and semantic cues while exhibiting high temporal consistency. Empirically, FlowFeat significantly enhances the representational power of five state-of-the-art encoders and alternative upsampling strategies across three dense tasks: video object segmentation, monocular depth estimation and semantic segmentation. Training FlowFeat is computationally inexpensive and robust to inaccurate flow estimation, remaining highly effective even when using unsupervised flow networks. Our work takes a step forward towards reliable and versatile dense image representations.

==> figures/framework.tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'teaser_euc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{127.73991797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61)%
    \footnotesize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/framework_v2.pdf}}%
    \put(0.181,0.545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$v_1$}}%
    \put(0.181,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$v_2$}}%
    \put(0.168,0.339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$I_t, I_{t^\prime}$}}%
    \put(0.335,0.575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\mathcal{E}$}}%
    \put(0.335,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\mathcal{E}$}}%
    \put(0.36,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\mathcal{F}$}}%
    \put(0.53,0.575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\mathcal{D}^\text{EMA}$}}%
    \put(0.53,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\mathcal{D}_\theta$}}%
    \put(0.95,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\large $A^\ast$}}%
    \put(0.84,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\text{min}_A$}}% 
    \put(0.775,0.51){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\| u_1 - x_1 A\|$}}
    \put(0.84,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\text{min}_\theta$}}% 
    \put(0.77,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\| u_2 - x_2 A^\ast\|$}}

    \put(0.875,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$u_2$}}
    \put(0.875,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$u_1$}}
    \put(0.699,0.54){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$x_1$}}
    \put(0.699,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$x_2$}}
    \put(0.59,0.408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$F$}}
  \end{picture}%
\endgroup%

